Signal Fidelity in Degenerate and Nondegenerate Mode Parametric Amplifier Receiving Antennas

The gain, received power bandwidth, transient characteristics, and signal fidelity of two time-varying electrically small antennas based on parametric amplifier design are studied using practical QAM signals. Results show that interference from the difference harmonic present in the response of degenerate-mode parametric amplification decreases its signal throughput relative to a reference linear time-invariant (LTI) receiver, despite its apparent increased received power bandwidth in the frequency domain. The analysis also demonstrates that a non-degenerate parametric receiver, lacking this detrimental effect, exhibits increased signal throughput over the reference LTI receiver.

==> figures/01-diagram.tex <==
% \documentclass[border=4pt]{standalone}
% % \usetikzlibrary{shapes.geometric}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usepackage{circuitikz}
% \newcommand{\T}[1]{\mathrm{#1}}

% \begin{document}

% twoport, t=$Z_{mn}$
\begin{circuitikz} [american,scale=0.7,transform shape]
\def\x{3}
\def\y{4}
\def\xmn{2}
\def\s{2}
\def\ss{1}
\def\ports{9/10}
\def\portss{1/10}
% \draw node[ground] {} (0,0)  to[twoport, t=$R_{\ell}$] ++(0,1.5) to[twoport, t=$\mathrm{Z_{mn}}$] ++(0,1.5) to[short] ++ (1,0) to[V=$v_1$,invert] ++(1.5,0) node (a) [circ]{} to[twoport, t=$\mathrm{Z_{ant}}$] ++(2,0) node (b) [circ]{} to[V=$v_2$] ++(2,0) to[R=$R_\mathrm{c}$] ++(2,0) to[vC=$C(t)$,invert] ++(0,-3) node[ground] {}; 
%\draw [draw=black] (0,0) rectangle (\xmn,\y);
\draw [draw=black] (\xmn+\s,0) rectangle (\xmn+\s+\x,\y);
\draw  (0,\y*\ports) to[short] ++(-\ss,0) to[resistor,l_=$R_\ell$] (-\ss,\y*\portss) to[short] ++(\ss,0) to[short]  (\xmn,\y*\portss) to[short] ++(\s,0);

\draw (0,\y*\ports) to[inductor,l=$L_\T{m}$] (0.8*\xmn,\y*\ports) to[short] (\xmn,\y*\ports) to[V=$v_1$,invert] (\xmn+\s,\y*\ports);

\draw (0.8*\xmn,\y*\ports) to[capacitor,l_=$C_\T{m}$] (0.8*\xmn,\y*\portss);

\draw  (\s+\xmn+\x,\y*\ports) to[V=$v_2$] ++(\s,0)
 to[vC,invert,l=$C(t)$] (2*\s+\xmn+\x,\y/2+\y*\portss)
 to[R=$R_\T{c}$] ++(0,-\y/2)
 to[short] ++(-\s,0);

% drawing all the nodes ctrl+c ctrl+
\draw node[ocirc] at (-\s/10, \y*\ports) {}
node[ocirc] at (\xmn+\s*\portss,\y*\ports) {}
node[ocirc] at (\xmn+\s*\ports,\y*\ports) {}
node[ocirc] at (\xmn+\s+\x+\s*\portss,\y*\ports) {};
\draw node[ocirc] at (-\s/10, \y*\portss) {}
node[ocirc] at (\xmn+\s*\portss,\y*\portss) {}
node[ocirc] at (\xmn+\s*\ports,\y*\portss) {}
node[ocirc] at (\xmn+\s+\x+\s*\portss,\y*\portss) {};
\node[inner sep=0pt] (ant) at (\xmn+\s+\x/2,2) {\includegraphics[width=.15\textwidth]{figures/loop.pdf}}
node[] at (\xmn+\s+\x/2,3.6) {$\M{Z}_\T{ant}$};
%node[] at (\xmn/2,\y/2) {$\M{Z}_\T{mn}$};

\draw[dashed] (0,4.4) -- ++(2.1,0) -- ++(0,-4.4) -- ++(-2.1,0) -- ++(0,4.4) node[] at(1,-.3) {Matching Network}; 
\end{circuitikz}

% \end{document}
